The Neutrino Bubble Instability: A Mechanism for Generating Pulsar Kicks

An explanation for the large random velocities of pulsars is presented. Like many other models, we propose that the momentum imparted to the star is given at birth. The ultimate source of energy is provided by the intense optically thick neutrino flux that is responsible for radiating the proto-neutron star's gravitational binding energy during the Kelvin-Helmholtz phase. The central feature of the kick mechanism is a radiative-driven magnetoacoustic instability, which we refer to as ``neutrino bubbles.'' Identical in nature to the photon bubble instability, the neutrino bubble instability requires the presence of an equilibrium radiative flux as well as a coherent steady background magnetic field. Over regions of large magnetic flux densities, the neutrino bubble instability is allowed to grow on dynamical timescales ~ 1ms, potentially leading to large luminosity enhancements and density fluctuations. Local luminosity enhancements, which preferentially occur over regions of strong magnetic field, lead to a net global asymmetry in the neutrino emission and the young neutron star is propelled in the direction opposite to these regions. For favorable values of magnetic field structure, size, and strength as well as neutrino bubble saturation amplitude, momentum kicks in excess of 1000 km/s can be achieved. Since the neutrino-powered kick is delivered over the duration of the Kelvin-Helmholtz time ~ a few seconds, one expects spin-kick alignment from this neutrino bubble powered model.

==> model2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{model2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7663,7157)(1651,-7566)
\put(4726,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}convection}%
}}}}
\put(5026,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}zone}%
}}}}
\put(1651,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(2326,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(3901,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(7576,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}neutrinosphere}%
}}}}
\put(5776,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}starspot}%
}}}}
\end{picture}%


==> wave.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{wave.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6808,6090)(649,-6244)
\put(1507,-1093){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\bf F_Q}$, ${\bf F_L}$}%
}}}}
\put(2666,-2555){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta\rho_+$}%
}}}}
\put(1507,-3715){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta\rho_+$}%
}}}}
\put(1759,-5629){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\bf B}$}%
}}}}
\put(4276,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta{\bf F_{\perp}}$}%
}}}}
\put(1426,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta{\bf F_{\perp}}$}%
}}}}
\put(3151,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta{\bf v}$}%
}}}}
\put(5176,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta\rho_-$}%
}}}}
\put(676,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf g}}%
}}}}
\put(6751,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\bf k}$}%
}}}}
\put(4051,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta\rho_-$}%
}}}}
\put(2616,-3664){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta{\bf v}$}%
}}}}
\end{picture}%

